Automated legal reasoning with discretion to act using s(LAW)

Automated legal reasoning and its application in smart contracts and automated decisions are increasingly attracting interest. In this context, ethical and legal concerns make it necessary for automated reasoners to justify in human-understandable terms the advice given. Logic Programming, specially Answer Set Programming, has a rich semantics and has been used to very concisely express complex knowledge. However, modelling discretionality to act and other vague concepts such as ambiguity cannot be expressed in top-down execution models based on Prolog, and in bottom-up execution models based on ASP the justifications are incomplete and/or not scalable. We propose to use s(CASP), a top-down execution model for predicate ASP, to model vague concepts following a set of patterns. We have implemented a framework, called s(LAW), to model, reason, and justify the applicable legislation and validate it by translating (and benchmarking) a representative use case, the criteria for the admission of students in the "Comunidad de Madrid".

==> code_ESO.tex <==
\begin{lstlisting}[style=MySCASP, basewidth=.45em]
%% Obtain a school place if...
obtain_place(St) :-
  met_requirement(St),
  not exception(St).
met_requirement(St) :-
  met_common_requirement(St),
  met_specific_requirement(St).
%% Common requirements:
met_common_requirement(St) :-
  large_family(St).

met_common_requirement(St) :-
  recipient_social_benefits(St).
recipient_social_benefits(St) :-
  renta_minima_insercion(St).
recipient_social_benefits(St) :-
  ingreso_minimo_vital(St).

met_common_requirement(St) :-
  disability_status(St).
disability_status(St) :-
  disabled_parent(St).
disability_status(St) :-
  disabled_sibling(St).
%%  Specific requirements:
met_specific_requirement(St) :-
  sibling_enroll_center(St).
met_specific_requirement(St) :-
  legal_guardian_work_center(St).

met_specific_requirement(St) :-
  relative_former_student(St).

met_specific_requirement(St) :-
  school_proximity(St). 
school_proximity(St) :-
  same_education_district(St).
school_proximity(St) :-
  not same_education_district(St),
  force_majeure.    % Ambiguity
force_majeure :-
  not n_force_majeure.
n_force_majeure :-
  not force_majeure.
%% Exceptions:
exception(St) :-
  come_non_bilingual(St),
  want_bilingual_section(St,Course),
  not accredit_english(St,Course).
accredit_english(St,'1st ESO') :-
  b1_certificate(St).
accredit_english(St,'2nd ESO') :-
  b1_certificate(St).
accredit_english(St,'3rd ESO') :-
  b2_certificate(St).
accredit_english(St,'4th ESO') :-
  b2_certificate(St).
%% Discretion To Act:
obtain_place(St) :-
  not met_requirement(St),
  met_complement_criterion(St,CC).
obtain_place(St) :-
  met_requirement(St), exception(St),
  met_complement_criterion(St,CC).

met_complement_criterion(St,CC) :-
  school_criteria(St,CC),
  purpose(CC), not unlawful(CC),
  not n_met_complement_criterion(St,CC).
n_met_complement_criterion(St,CC) :-
  not met_complement_criterion(St,CC).
purpose(CC) :-
  promote_diversity(CC).
unlawful(CC) :-
  sex_discrimination(CC).
unlawful(CC) :-
  race_discrimination(CC).
unlawful(CC) :-
  religion_discrimination(CC).

promote_diversity(foreign_student).
promote_diversity(specific_etnia).
race_discrimination(specific_etnia).

school_criteria(St,foreign_student) :-
  foreign_student(St).
school_criteria(St,specific_etnia) :-
  specific_etnia(St).
\end{lstlisting}




%%% Local Variables:
%%% mode: latex
%%% TeX-master: "sLaw"
%%% End:

==> just01.tex <==
\begin{lstlisting}[style=Tree]
st01 may obtain a school place, because
    a common requirement is met, because
        st01 is part of a large family.
    a specific requirement is met, because
        st01 has siblings enrolled in the center.
    there is no evidence that an exception applies, because
        st01 came from a non-bilingual public school, and
        st01 came from a non-bilingual public school, justified above, and
        st01 wish to study 2nd ESO in the Bilingual Section, and
        st01 accredit required level of English for 2nd ESO, because
            in the four skills certificate level b1.
\end{lstlisting}




%%% Local Variables:
%%% mode: latex
%%% TeX-master: "sLaw"
%%% End:

==> just03.tex <==
\begin{lstlisting}[style=Tree]
st03 may obtain a school place, because
    a common requirement is met, because
        st03 is part of a large family.
    a specific requirement is met, because
        the school is near the family or work, because
            'force_majeure' holds, because
                it is assumed that 'force_majeure' holds.
    there is no evidence that an exception applies, because
        st03 came from a non-bilingual public school, and
        st03 came from a non-bilingual public school, justified above, and
        st03 wish to study 2nd ESO in the Bilingual Section, and
        st03 accredit required level of English for 2nd ESO, because
            in the four skills certificate level b1.
\end{lstlisting}




%%% Local Variables:
%%% mode: latex
%%% TeX-master: "sLaw"
%%% End:

==> just05.tex <==
\begin{lstlisting}[style=Tree]
st05 may obtain a school place, because
    the criterion foreign_student is met, because
        st05 meets the criteria foreign_student, because
            st05 is a foreign student.
        foreign_student follows the purpose of the procedure, because
            foreign_student promotes the diversity.
        it is assumed that the criterion foreign_student is met.
\end{lstlisting}




%%% Local Variables:
%%% mode: latex
%%% TeX-master: "sLaw"
%%% End:

==> neg_just02.tex <==
\begin{lstlisting}[style=Tree]
there is no evidence that st02 may obtain a school place, because
    a common requirement is met, because
        st02 is part of a large family.
    a specific requirement is met, because
        st02 has siblings enrolled in the center.
    an exception applies, because
        st02 came from a non-bilingual public school, and
        st02 wish to study 2nd ESO in the Bilingual Section, and
        there is no evidence that st02 accredit required level of English for 2nd ESO, because
            there is no evidence that in the four skills certificate level b1.
    an exception applies, justified above, and
    there is no evidence that the complementary criterion Var0 not equal foreign_student, nor specific_etnia is met, because
        there is no evidence that st02 meets the criteria Var0 not equal foreign_$[\dots]$
    there is no evidence that the complementary criterion foreign_student is met, because
        there is no evidence that st02 meets the criteria foreign_student, because
            there is no evidence that st02 is a foreign student.
    there is no evidence that the complementary criterion specific_etnia is met, because
        there is no evidence that st02 meets the criteria specific_etnia, because
            there is no evidence that st02 belongs to a specific etnia.
\end{lstlisting}




%%% Local Variables:
%%% mode: latex
%%% TeX-master: "sLaw"
%%% End:

==> neg_just04.tex <==
\begin{lstlisting}[style=Tree]
there is no evidence that st04 may obtain a school place, because
    there is no evidence that a common requirement is met, because
        there is no evidence that st04 is part of a large family, and
        there is no evidence that st04 is a recipient of the RMI, because
            it is assumed that there is no evidence that st04 is a recipient of the RMI.
        there is no evidence that a parent or sibling of st04 has disability status.
    there is no evidence that the complementary criterion Var0 not equal foreign_student, nor specific_etnia is met, because
        there is no evidence that st04 meets the criteria Var0 not equal foreign_$[\dots]$
    there is no evidence that the complementary criterion foreign_student is met, because
        there is no evidence that st04 meets the criteria foreign_student, because
            there is no evidence that st04 is a foreign student.
    there is no evidence that the complementary criterion specific_etnia is met, because
        there is no evidence that st04 meets the criteria specific_etnia, because
            there is no evidence that st04 belongs to a specific etnia.
\end{lstlisting}




%%% Local Variables:
%%% mode: latex
%%% TeX-master: "sLaw"
%%% End:

==> neg_just06.tex <==
\begin{lstlisting}[style=Tree]
there is no evidence that st06 may obtain a school place, because
    there is no evidence that a common requirement is met, because
        there is no evidence that st06 is part of a large family, and
        there is no evidence that st06 is a recipient of the RMI, and
        there is no evidence that a parent or sibling of st06 has disability status.
    there is no evidence that the complementary criterion Var0 not equal foreign_student, nor specific_etnia is met, because
        there is no evidence that st06 meets the criteria Var0 not equal foreign_$[\dots]$
    there is no evidence that the complementary criterion foreign_student is met, because
        there is no evidence that st06 meets the criteria foreign_student, because
            there is no evidence that st06 is a foreign student.
    there is no evidence that the complementary criterion specific_etnia is met, because
        st06 meets the criteria specific_etnia, because
            st06 belongs to a specific etnia.
        specific_etnia follows the purpose of the procedure, because
            specific_etnia promotes the diversity.
        specific_etnia is illegal, because
            specific_etnia discriminates based on race.
\end{lstlisting}




%%% Local Variables:
%%% mode: latex
%%% TeX-master: "sLaw"
%%% End:
